EMMA-500: Enhancing Massively Multilingual Adaptation of Large Language Models

In this work, we introduce EMMA-500, a large-scale multilingual language model continue-trained on texts across 546 languages designed for enhanced multilingual performance, focusing on improving language coverage for low-resource languages. To facilitate continual pre-training, we compile the MaLA corpus, a comprehensive multilingual dataset enriched with curated datasets across diverse domains. Leveraging this corpus, we conduct extensive continual pre-training of the Llama 2 7B model, resulting in EMMA-500, which demonstrates robust performance across a wide collection of benchmarks, including a comprehensive set of multilingual tasks. Our results highlight the effectiveness of continual pre-training in expanding large language models' language capacity, particularly for underrepresented languages, demonstrating significant gains in cross-lingual transfer, task generalization, and language adaptability. We release the MaLA corpus, EMMA-500 model weights, scripts, and model generations.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
                            \ch{Model} &    \ch{Avg} &  \ch{et-acc} &  \ch{stderr} &  \ch{ht-acc} &  \ch{stderr} &  \ch{id-acc} &  \ch{stderr} &  \ch{it-acc} &  \ch{stderr} &  \ch{qu-acc} &  \ch{stderr} &  \ch{sw-acc} &  \ch{stderr} &  \ch{ta-acc} &  \ch{stderr} &  \ch{th-acc} &  \ch{stderr} &  \ch{tr-acc} &  \ch{stderr} &  \ch{vi-acc} &  \ch{stderr} &  \ch{zh-acc} &  \ch{stderr} \\
\midrule
                       Llama 2 7B & 56.67 &   48.60 &    2.24 &   50.60 &    2.24 &   62.40 &    2.17 &   65.80 &    2.12 &   51.60 &    2.24 &   52.20 &    2.24 &   53.40 &    2.23 &   56.20 &    2.22 &   54.80 &    2.23 &   62.80 &    2.16 &   65.00 &    2.14 \\
                  Llama 2 7B Chat & 55.85 &   47.80 &    2.24 &   50.80 &    2.24 &   62.40 &    2.17 &   67.20 &    2.10 &   50.60 &    2.24 &   52.20 &    2.24 &   50.60 &    2.24 &   55.00 &    2.23 &   55.20 &    2.23 &   61.20 &    2.18 &   61.40 &    2.18 \\
                   CodeLlama 2 7B & 54.69 &   46.80 &    2.23 &   51.80 &    2.24 &   57.40 &    2.21 &   63.00 &    2.16 &   51.60 &    2.24 &   48.80 &    2.24 &   55.00 &    2.23 &   55.40 &    2.23 &   53.80 &    2.23 &   55.80 &    2.22 &   62.20 &    2.17 \\
                LLaMAX Llama 2 7B & 54.38 &   49.20 &    2.24 &   52.60 &    2.24 &   53.80 &    2.23 &   52.60 &    2.24 &   51.40 &    2.24 &   54.00 &    2.23 &   58.00 &    2.21 &   57.20 &    2.21 &   53.00 &    2.23 &   53.00 &    2.23 &   63.40 &    2.16 \\
         LLaMAX Llama 2 7B Alpaca & 56.60 &   51.20 &    2.24 &   54.20 &    2.23 &   57.20 &    2.21 &   61.00 &    2.18 &   52.40 &    2.24 &   55.00 &    2.23 &   57.00 &    2.22 &   56.40 &    2.22 &   55.20 &    2.23 &   55.20 &    2.23 &   67.80 &    2.09 \\
          MaLA-500 Llama 2 10B v1 & 53.09 &   48.60 &    2.24 &   53.40 &    2.23 &   53.00 &    2.23 &   59.40 &    2.20 &   50.20 &    2.24 &   52.80 &    2.23 &   57.60 &    2.21 &   54.20 &    2.23 &   51.60 &    2.24 &   52.40 &    2.24 &   50.80 &    2.24 \\
          MaLA-500 Llama 2 10B v2 & 53.09 &   48.60 &    2.24 &   53.40 &    2.23 &   53.00 &    2.23 &   59.40 &    2.20 &   50.20 &    2.24 &   52.80 &    2.23 &   57.60 &    2.21 &   54.20 &    2.23 &   51.60 &    2.24 &   52.40 &    2.24 &   50.80 &    2.24 \\
                  YaYi Llama 2 7B & 56.71 &   48.80 &    2.24 &   50.80 &    2.24 &   62.60 &    2.17 &   67.00 &    2.10 &   50.60 &    2.24 &   53.20 &    2.23 &   55.20 &    2.23 &   54.20 &    2.23 &   55.40 &    2.23 &   63.20 &    2.16 &   62.80 &    2.16 \\
             TowerBase Llama 2 7B & 56.33 &   46.00 &    2.23 &   50.20 &    2.24 &   60.20 &    2.19 &   70.80 &    2.04 &   52.20 &    2.24 &   50.60 &    2.24 &   54.40 &    2.23 &   56.00 &    2.22 &   53.80 &    2.23 &   59.20 &    2.20 &   66.20 &    2.12 \\
         TowerInstruct Llama 2 7B & 57.05 &   48.80 &    2.24 &   51.60 &    2.24 &   62.00 &    2.17 &   71.00 &    2.03 &   52.00 &    2.24 &   51.00 &    2.24 &   54.20 &    2.23 &   56.40 &    2.22 &   54.60 &    2.23 &   58.60 &    2.20 &   67.40 &    2.10 \\
 \hline
         Occiglot Mistral 7B v0.1 & 56.67 &   47.20 &    2.23 &   51.40 &    2.24 &   57.00 &    2.22 &   74.60 &    1.95 &   52.00 &    2.24 &   51.60 &    2.24 &   57.20 &    2.21 &   55.80 &    2.22 &   54.40 &    2.23 &   55.20 &    2.23 &   67.00 &    2.10 \\
Occiglot Mistral 7B v0.1 Instruct & 56.55 &   46.80 &    2.23 &   51.00 &    2.24 &   58.40 &    2.21 &   73.80 &    1.97 &   52.80 &    2.23 &   50.00 &    2.24 &   56.60 &    2.22 &   55.00 &    2.23 &   56.20 &    2.22 &   55.80 &    2.22 &   65.60 &    2.13 \\
                         BLOOM 7B & 56.89 &   48.20 &    2.24 &   50.80 &    2.24 &   69.80 &    2.06 &   52.80 &    2.23 &   50.80 &    2.24 &   51.80 &    2.24 &   59.20 &    2.20 &   55.40 &    2.23 &   51.00 &    2.24 &   70.80 &    2.04 &   65.20 &    2.13 \\
                        BLOOMZ 7B & 54.87 &   49.20 &    2.24 &   54.00 &    2.23 &   60.60 &    2.19 &   51.40 &    2.24 &   50.60 &    2.24 &   53.40 &    2.23 &   57.40 &    2.21 &   53.00 &    2.23 &   52.20 &    2.24 &   59.80 &    2.19 &   62.00 &    2.17 \\
                             mGPT & 55.04 &   53.00 &    2.23 &   49.80 &    2.24 &   58.80 &    2.20 &   58.20 &    2.21 &   50.60 &    2.24 &   56.40 &    2.22 &   53.20 &    2.23 &   55.20 &    2.23 &   56.00 &    2.22 &   60.20 &    2.19 &   54.00 &    2.23 \\
                         mGPT 13B & 56.18 &   50.80 &    2.24 &   51.80 &    2.24 &   62.60 &    2.17 &   60.80 &    2.19 &   48.20 &    2.24 &   58.00 &    2.21 &   54.80 &    2.23 &   52.80 &    2.23 &   56.80 &    2.22 &   63.40 &    2.16 &   58.00 &    2.21 \\
                          YaYi 7B & 56.64 &   50.40 &    2.24 &   53.00 &    2.23 &   63.40 &    2.16 &   51.80 &    2.24 &   51.80 &    2.24 &   55.40 &    2.23 &   56.20 &    2.22 &   54.60 &    2.23 &   52.00 &    2.24 &   66.40 &    2.11 &   68.00 &    2.09 \\
\hline
                        Aya 23 8B & 55.13 &   50.20 &    2.24 &   52.20 &    2.24 &   57.00 &    2.22 &   60.40 &    2.19 &   50.40 &    2.24 &   52.20 &    2.24 &   55.60 &    2.22 &   52.60 &    2.24 &   59.60 &    2.20 &   58.80 &    2.20 &   57.40 &    2.21 \\
                   Aya expanse 8B & 56.38 &   50.80 &    2.24 &   51.60 &    2.24 &   61.20 &    2.18 &   63.40 &    2.16 &   51.60 &    2.24 &   53.60 &    2.23 &   55.20 &    2.23 &   50.20 &    2.24 &   57.80 &    2.21 &   60.20 &    2.19 &   64.60 &    2.14 \\
                       Llama 3 8B & 61.71 &   53.40 &    2.23 &   52.80 &    2.23 &   71.40 &    2.02 &   71.60 &    2.02 &   51.20 &    2.24 &   58.00 &    2.21 &   60.00 &    2.19 &   58.60 &    2.20 &   62.40 &    2.17 &   71.60 &    2.02 &   67.80 &    2.09 \\
                     Llama 3.1 8B & 61.71 &   53.00 &    2.23 &   53.80 &    2.23 &   71.60 &    2.02 &   72.60 &    2.00 &   48.80 &    2.24 &   55.40 &    2.23 &   61.20 &    2.18 &   57.80 &    2.21 &   61.80 &    2.18 &   72.40 &    2.00 &   70.40 &    2.04 \\
                         Gemma 7B & 63.64 &   59.20 &    2.20 &   54.80 &    2.23 &   72.00 &    2.01 &   72.80 &    1.99 &   50.00 &    2.24 &   60.60 &    2.19 &   61.60 &    2.18 &   60.40 &    2.19 &   65.60 &    2.13 &   74.20 &    1.96 &   68.80 &    2.07 \\
                       Gemma 2 9B & 66.33 &   63.80 &    2.15 &   52.80 &    2.23 &   77.80 &    1.86 &   75.80 &    1.92 &   50.40 &    2.24 &   63.80 &    2.15 &   63.60 &    2.15 &   63.80 &    2.15 &   67.40 &    2.10 &   76.60 &    1.90 &   73.80 &    1.97 \\
                        Qwen 2 7B & 60.31 &   50.80 &    2.24 &   50.80 &    2.24 &   70.60 &    2.04 &   71.40 &    2.02 &   50.40 &    2.24 &   52.40 &    2.24 &   52.80 &    2.23 &   61.00 &    2.18 &   57.20 &    2.21 &   69.40 &    2.06 &   76.60 &    1.90 \\
                      Qwen 1.5 7B & 59.44 &   52.00 &    2.24 &   53.00 &    2.23 &   64.40 &    2.14 &   65.20 &    2.13 &   51.00 &    2.24 &   52.60 &    2.24 &   55.80 &    2.22 &   57.60 &    2.21 &   58.80 &    2.20 &   69.20 &    2.07 &   74.20 &    1.96 \\
\hline
              EMMA-500 Llama 2 7B & 63.11 &   61.40 &    2.18 &   58.00 &    2.21 &   74.20 &    1.96 &   69.40 &    2.06 &   52.40 &    2.24 &   66.20 &    2.12 &   60.00 &    2.19 &   55.60 &    2.22 &   62.00 &    2.17 &   70.20 &    2.05 &   64.80 &    2.14 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\ch{Model} & \ch{Avg} & \ch{ar-acc} & \ch{stderr} & \ch{en-acc} & \ch{stderr} & \ch{es-acc} & \ch{stderr} & \ch{eu-acc} & \ch{stderr} & \ch{hi-acc} & \ch{stderr} & \ch{id-acc} & \ch{stderr} & \ch{my-acc} & \ch{stderr} & \ch{ru-acc} & \ch{stderr} & \ch{sw-acc} & \ch{stderr} & \ch{te-acc} & \ch{stderr} & \ch{zh-acc} & \ch{stderr} \\
\midrule
                       Llama 2 7B & 57.55 &   49.90 &    1.29 &   77.04 &    1.08 &   67.37 &    1.21 &   50.36 &    1.29 &   53.74 &    1.28 &   59.23 &    1.26 &   48.05 &    1.29 &   63.00 &    1.24 &   50.50 &    1.29 &   54.33 &    1.28 &   59.56 &    1.26 \\
                  Llama 2 7B Chat & 58.41 &   50.50 &    1.29 &   78.69 &    1.05 &   67.11 &    1.21 &   50.83 &    1.29 &   54.07 &    1.28 &   59.63 &    1.26 &   48.64 &    1.29 &   65.52 &    1.22 &   52.02 &    1.29 &   53.34 &    1.28 &   62.21 &    1.25 \\
                   CodeLlama 2 7B & 55.68 &   50.10 &    1.29 &   71.48 &    1.16 &   63.40 &    1.24 &   50.43 &    1.29 &   49.70 &    1.29 &   55.86 &    1.28 &   49.37 &    1.29 &   59.23 &    1.26 &   50.03 &    1.29 &   53.74 &    1.28 &   59.17 &    1.26 \\
                LLaMAX Llama 2 7B & 60.36 &   58.90 &    1.27 &   75.51 &    1.11 &   65.25 &    1.23 &   54.47 &    1.28 &   58.17 &    1.27 &   60.62 &    1.26 &   52.48 &    1.29 &   61.22 &    1.25 &   57.18 &    1.27 &   59.30 &    1.26 &   60.82 &    1.26 \\
         LLaMAX Llama 2 7B Alpaca & 63.83 &   60.36 &    1.26 &   81.47 &    1.00 &   70.68 &    1.17 &   54.86 &    1.28 &   62.14 &    1.25 &   66.45 &    1.22 &   53.81 &    1.28 &   67.44 &    1.21 &   60.16 &    1.26 &   59.30 &    1.26 &   65.45 &    1.22 \\
          MaLA-500 Llama 2 10B v1 & 53.07 &   48.18 &    1.29 &   73.53 &    1.14 &   62.41 &    1.25 &   49.90 &    1.29 &   47.65 &    1.29 &   47.92 &    1.29 &   46.26 &    1.28 &   54.93 &    1.28 &   48.71 &    1.29 &   52.61 &    1.28 &   51.69 &    1.29 \\
          MaLA-500 Llama 2 10B v2 & 53.07 &   48.18 &    1.29 &   73.53 &    1.14 &   62.41 &    1.25 &   49.90 &    1.29 &   47.65 &    1.29 &   47.92 &    1.29 &   46.26 &    1.28 &   54.93 &    1.28 &   48.71 &    1.29 &   52.61 &    1.28 &   51.69 &    1.29 \\
                  YaYi Llama 2 7B & 58.42 &   49.97 &    1.29 &   79.09 &    1.05 &   68.70 &    1.19 &   50.63 &    1.29 &   54.27 &    1.28 &   61.42 &    1.25 &   47.45 &    1.29 &   64.79 &    1.23 &   50.03 &    1.29 &   53.94 &    1.28 &   62.34 &    1.25 \\
             TowerBase Llama 2 7B & 57.78 &   49.17 &    1.29 &   77.23 &    1.08 &   69.82 &    1.18 &   50.76 &    1.29 &   52.88 &    1.28 &   58.31 &    1.27 &   48.38 &    1.29 &   67.04 &    1.21 &   50.36 &    1.29 &   53.14 &    1.28 &   58.50 &    1.27 \\
         TowerInstruct Llama 2 7B & 59.24 &   49.31 &    1.29 &   80.87 &    1.01 &   71.61 &    1.16 &   50.69 &    1.29 &   52.95 &    1.28 &   59.56 &    1.26 &   48.71 &    1.29 &   69.36 &    1.19 &   51.49 &    1.29 &   54.14 &    1.28 &   63.00 &    1.24 \\
\hline
         Occiglot Mistral 7B v0.1 & 58.10 &   51.29 &    1.29 &   77.37 &    1.08 &   73.40 &    1.14 &   52.08 &    1.29 &   51.49 &    1.29 &   58.64 &    1.27 &   47.98 &    1.29 &   62.94 &    1.24 &   49.83 &    1.29 &   53.14 &    1.28 &   60.89 &    1.26 \\
Occiglot Mistral 7B v0.1 Instruct & 59.39 &   52.68 &    1.28 &   79.42 &    1.04 &   74.19 &    1.13 &   53.01 &    1.28 &   52.75 &    1.28 &   60.36 &    1.26 &   48.25 &    1.29 &   65.06 &    1.23 &   50.43 &    1.29 &   53.81 &    1.28 &   63.34 &    1.24 \\
                         BLOOM 7B & 59.30 &   58.57 &    1.27 &   70.55 &    1.17 &   66.18 &    1.22 &   57.25 &    1.27 &   60.42 &    1.26 &   64.53 &    1.23 &   48.91 &    1.29 &   52.75 &    1.28 &   53.94 &    1.28 &   57.31 &    1.27 &   61.88 &    1.25 \\
                        BLOOMZ 7B & 57.12 &   56.52 &    1.28 &   73.00 &    1.14 &   64.59 &    1.23 &   51.09 &    1.29 &   57.64 &    1.27 &   55.33 &    1.28 &   48.25 &    1.29 &   52.15 &    1.29 &   52.15 &    1.29 &   58.17 &    1.27 &   59.43 &    1.26 \\
                             mGPT & 54.43 &   49.31 &    1.29 &   59.96 &    1.26 &   55.46 &    1.28 &   54.60 &    1.28 &   52.75 &    1.28 &   53.14 &    1.28 &   51.22 &    1.29 &   56.65 &    1.28 &   55.00 &    1.28 &   57.25 &    1.27 &   53.41 &    1.28 \\
                         mGPT 13B & 56.44 &   51.62 &    1.29 &   64.20 &    1.23 &   58.64 &    1.27 &   55.39 &    1.28 &   55.06 &    1.28 &   58.11 &    1.27 &   51.22 &    1.29 &   59.43 &    1.26 &   54.60 &    1.28 &   57.64 &    1.27 &   54.93 &    1.28 \\
                          YaYi 7B & 60.67 &   61.81 &    1.25 &   74.32 &    1.12 &   69.42 &    1.19 &   56.06 &    1.28 &   63.67 &    1.24 &   62.41 &    1.25 &   49.24 &    1.29 &   52.15 &    1.29 &   53.61 &    1.28 &   57.91 &    1.27 &   66.78 &    1.21 \\
\hline
                        Aya 23 8B & 60.93 &   62.61 &    1.25 &   74.59 &    1.12 &   67.31 &    1.21 &   50.96 &    1.29 &   64.26 &    1.23 &   66.64 &    1.21 &   47.72 &    1.29 &   68.70 &    1.19 &   50.36 &    1.29 &   54.00 &    1.28 &   63.14 &    1.24 \\
                   Aya expanse 8B & 64.80 &   69.42 &    1.19 &   80.41 &    1.02 &   74.26 &    1.13 &   51.36 &    1.29 &   68.50 &    1.20 &   72.47 &    1.15 &   48.25 &    1.29 &   73.86 &    1.13 &   51.62 &    1.29 &   55.13 &    1.28 &   67.57 &    1.20 \\
                       Llama 3 8B & 63.41 &   58.64 &    1.27 &   78.69 &    1.05 &   70.62 &    1.17 &   55.79 &    1.28 &   62.81 &    1.24 &   65.92 &    1.22 &   51.09 &    1.29 &   68.76 &    1.19 &   56.39 &    1.28 &   63.00 &    1.24 &   65.78 &    1.22 \\
                     Llama 3.1 8B & 63.58 &   59.10 &    1.27 &   78.16 &    1.06 &   70.81 &    1.17 &   55.33 &    1.28 &   63.27 &    1.24 &   68.03 &    1.20 &   52.42 &    1.29 &   68.63 &    1.19 &   55.92 &    1.28 &   61.15 &    1.25 &   66.58 &    1.21 \\
                         Gemma 7B & 65.01 &   60.42 &    1.26 &   80.15 &    1.03 &   70.62 &    1.17 &   57.58 &    1.27 &   64.92 &    1.23 &   67.64 &    1.20 &   52.28 &    1.29 &   70.55 &    1.17 &   62.14 &    1.25 &   63.27 &    1.24 &   65.59 &    1.22 \\
                       Gemma 2 9B & 67.67 &   65.25 &    1.23 &   80.15 &    1.03 &   74.26 &    1.13 &   60.16 &    1.26 &   66.91 &    1.21 &   71.34 &    1.16 &   55.13 &    1.28 &   73.73 &    1.13 &   63.73 &    1.24 &   64.79 &    1.23 &   68.96 &    1.19 \\
                        Qwen 2 7B & 61.46 &   59.96 &    1.26 &   78.95 &    1.05 &   69.76 &    1.18 &   52.02 &    1.29 &   57.97 &    1.27 &   64.39 &    1.23 &   48.97 &    1.29 &   69.56 &    1.18 &   51.42 &    1.29 &   54.07 &    1.28 &   69.03 &    1.19 \\
                      Qwen 1.5 7B & 59.85 &   55.39 &    1.28 &   78.16 &    1.06 &   68.30 &    1.20 &   51.89 &    1.29 &   55.66 &    1.28 &   62.87 &    1.24 &   49.24 &    1.29 &   63.27 &    1.24 &   51.69 &    1.29 &   53.94 &    1.28 &   67.97 &    1.20 \\
\hline
              EMMA-500 Llama 2 7B & 66.38 &   66.25 &    1.22 &   76.44 &    1.09 &   70.02 &    1.18 &   64.73 &    1.23 &   64.92 &    1.23 &   68.63 &    1.19 &   57.91 &    1.27 &   68.50 &    1.20 &   64.73 &    1.23 &   64.66 &    1.23 &   63.40 &    1.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
\ch{Model} & \ch{Avg} & \ch{en-acc} & \ch{stderr} & \ch{fr-acc} & \ch{stderr} & \ch{jp-acc} & \ch{stderr} & \ch{pt-acc} & \ch{stderr} & \ch{ru-acc} & \ch{stderr} & \ch{zh-acc} & \ch{stderr} \\
\midrule
                       Llama 2 7B & 72.47 &   87.91 &    0.68 &   66.27 &    5.22 &   70.28 &    1.48 &   72.24 &    2.77 &   68.25 &    2.63 &   69.84 &    2.05 \\
                  Llama 2 7B Chat & 69.45 &   85.55 &    0.73 &   71.08 &    5.01 &   68.40 &    1.50 &   64.64 &    2.95 &   65.71 &    2.68 &   61.31 &    2.17 \\
                   CodeLlama 2 7B & 70.92 &   84.52 &    0.75 &   67.47 &    5.17 &   63.61 &    1.55 &   72.24 &    2.77 &   66.67 &    2.66 &   71.03 &    2.02 \\
                LLaMAX Llama 2 7B & 67.49 &   77.89 &    0.86 &   61.45 &    5.37 &   71.01 &    1.47 &   65.40 &    2.94 &   55.56 &    2.80 &   73.61 &    1.97 \\
         LLaMAX Llama 2 7B Alpaca & 69.86 &   82.75 &    0.78 &   66.27 &    5.22 &   72.37 &    1.44 &   66.16 &    2.92 &   59.37 &    2.77 &   72.22 &    2.00 \\
          MaLA-500 Llama 2 10B v1 & 65.89 &   83.66 &    0.77 &   63.86 &    5.31 &   60.17 &    1.58 &   69.20 &    2.85 &   61.90 &    2.74 &   56.55 &    2.21 \\
          MaLA-500 Llama 2 10B v2 & 65.89 &   83.66 &    0.77 &   63.86 &    5.31 &   60.17 &    1.58 &   69.20 &    2.85 &   61.90 &    2.74 &   56.55 &    2.21 \\
                  YaYi Llama 2 7B & 74.50 &   88.52 &    0.66 &   71.08 &    5.01 &   72.26 &    1.45 &   74.14 &    2.70 &   71.75 &    2.54 &   69.25 &    2.06 \\
             TowerBase Llama 2 7B & 74.29 &   87.14 &    0.69 &   74.70 &    4.80 &   69.45 &    1.49 &   75.67 &    2.65 &   64.76 &    2.70 &   74.01 &    1.96 \\
         TowerInstruct Llama 2 7B & 74.00 &   86.28 &    0.71 &   77.11 &    4.64 &   68.40 &    1.50 &   77.19 &    2.59 &   66.35 &    2.67 &   68.65 &    2.07 \\
\hline
         Occiglot Mistral 7B v0.1 & 74.61 &   86.54 &    0.71 &   79.52 &    4.46 &   66.01 &    1.53 &   71.86 &    2.78 &   66.35 &    2.67 &   77.38 &    1.87 \\
Occiglot Mistral 7B v0.1 Instruct & 72.93 &   85.89 &    0.72 &   74.70 &    4.80 &   64.55 &    1.55 &   70.72 &    2.81 &   64.76 &    2.70 &   76.98 &    1.88 \\
                         BLOOM 7B & 70.13 &   82.24 &    0.79 &   71.08 &    5.01 &   58.81 &    1.59 &   76.81 &    2.61 &   57.46 &    2.79 &   74.40 &    1.95 \\
                        BLOOMZ 7B & 67.95 &   83.40 &    0.77 &   73.49 &    4.87 &   57.56 &    1.60 &   67.30 &    2.90 &   54.92 &    2.81 &   71.03 &    2.02 \\
                             mGPT & 59.69 &   62.67 &    1.00 &   59.04 &    5.43 &   53.49 &    1.61 &   57.41 &    3.05 &   58.10 &    2.78 &   67.46 &    2.09 \\
                         mGPT 13B & 63.59 &   70.62 &    0.94 &   63.86 &    5.31 &   57.77 &    1.60 &   61.22 &    3.01 &   60.00 &    2.76 &   68.06 &    2.08 \\
                          YaYi 7B & 69.79 &   84.04 &    0.76 &   75.90 &    4.72 &   58.08 &    1.59 &   72.24 &    2.77 &   55.87 &    2.80 &   72.62 &    1.99 \\
\hline
                        Aya 23 8B & 65.84 &   75.31 &    0.89 &   62.65 &    5.34 &   65.07 &    1.54 &   63.50 &    2.97 &   60.63 &    2.76 &   67.86 &    2.08 \\
                   Aya expanse 8B & 71.94 &   78.58 &    0.85 &   75.90 &    4.72 &   71.43 &    1.46 &   70.34 &    2.82 &   64.76 &    2.70 &   70.63 &    2.03 \\
                       Llama 3 8B & 76.84 &   86.80 &    0.70 &   71.08 &    5.01 &   75.29 &    1.39 &   79.85 &    2.48 &   71.43 &    2.55 &   76.59 &    1.89 \\
                     Llama 3.1 8B & 75.52 &   87.57 &    0.68 &   66.27 &    5.22 &   75.29 &    1.39 &   80.61 &    2.44 &   67.62 &    2.64 &   75.79 &    1.91 \\
                         Gemma 7B & 77.41 &   88.00 &    0.67 &   73.49 &    4.87 &   75.39 &    1.39 &   78.33 &    2.55 &   72.06 &    2.53 &   77.18 &    1.87 \\
                       Gemma 2 9B & 80.07 &   89.42 &    0.64 &   75.90 &    4.72 &   79.77 &    1.30 &   82.89 &    2.33 &   74.29 &    2.47 &   78.17 &    1.84 \\
                        Qwen 2 7B & 76.44 &   86.32 &    0.71 &   69.88 &    5.07 &   68.82 &    1.50 &   78.71 &    2.53 &   71.75 &    2.54 &   83.13 &    1.67 \\
                      Qwen 1.5 7B & 72.59 &   83.31 &    0.77 &   69.88 &    5.07 &   65.90 &    1.53 &   70.34 &    2.82 &   66.35 &    2.67 &   79.76 &    1.79 \\
\hline
              EMMA-500 Llama 2 7B & 72.80 &   82.45 &    0.79 &   72.29 &    4.94 &   71.64 &    1.46 &   69.20 &    2.85 &   69.21 &    2.61 &   72.02 &    2.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
\ch{Model} & \ch{C++} & \ch{C\#} & \ch{Java} & \ch{JavaScript} & \ch{Python} & \ch{Rust} & \ch{TypeScript} \\
\midrule
    Llama 2 7B & 6.74\% & 5.65\% & 8.54\% & 11.34\% & 11.98\% & 6.12\% & 12.04\%\\
    CodeLlama 2 7B & 26.70\% & 20.44\% & 30.56\% & 32.89\% & 28.76\% & 26.23\% & 33.45\%\\
    LLaMAX 2 7B & 0.0\% & 0.0\% & 0.02\% & 0.68\% & 0.0\% & 0.0\% & 1.78\%\\
    MaLA-500 Llama 2 10B V2 & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\%\\
    TowerBase Llama 2 7B & 1.01\% & 6.85\% & 7.86\% & 0.87\% & 8.68\% & 0.0\% & 0.0\%\\
\midrule
    Occiglot Mistral 7B v0.1 & 23.16\% & 16.14\% & 19.83\% & 26.92\% & 21.45\% & 16.34\% & 24.97\%\\
    Bloom 7B & 5.25\% & 2.97\% & 6.37\% & 6.76\% & 7.65\% & 1.01\% & 7.34\%\\
    BloomZ 2 7B & 6.87\% & 3.59\% & 6.02\% & 6.96\% & 7.33\% & 2.13\% & 8.04\%\\
    Aya23 8B & 16.03\% & 7.91\% & 14.29\% & 6.23\% & 3.56\% & 11.43\% & 4.90\%\\
\midrule
    Mistral 7B v0.3 & 26.12\% & 22.87\% & 25.54\% & 35.24\% & 24.91\% & 19.24\% & 28.76\%\\
    Llama 3 8B & 34.12\% & 21.06\% & 26.56\% & 36.12\% & 30.22\% & 25.19\% & 37.34\%\\
    LLaMAX 3 8B & 0.0\% & 0.0\% & 0.0\% & 9.73\% & 0.91\% & 0.21\% & 10.12\%\\
    Gemma 7B & 29.66\% & 21.40\% & 27.35\% & 35.29\% & 30.11\% & 25.48\% & 30.57\%\\
    CodeGemma 7B & 33.91\% & 21.05\% & 29.43\% & 37.78\% & 32.56\% & 28.70\% & 37.14\%\\
    Qwen 1.5 7B & 22.04\% & 12.42\% & 17.68\% & 27.58\% & 32.11\% & 8.32\% & 27.21\%\\
    Qwen 2 7B & 43.51\% & 21.47\% & 38.95\% & 46.31\% & 37.49\% & 34.61\% & 48.41\%\\
\midrule
    EMMA-500 Llama 2 7B & 11.34\% & 8.94\% & 11.93\% & 11.67\% & 18.97\% & 6.86\% & 9.94\%\\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
\ch{Model} & \ch{C++} & \ch{C\#} & \ch{Java} & \ch{JavaScript} & \ch{Python} & \ch{Rust} & \ch{TypeScript} \\
\midrule
    Llama 2 7B & 17.92\% & 14.22\% & 20.78\% & 23.12\% & 24.86\% & 13.08\% & 22.19\%\\
    CodeLlama 2 7B & 51.39\% & 37.13\% & 50.38\% & 59.08\% & 56.58\% & 47.68\% & 53.60\%\\
    LLaMAX 2 7B & 0.96\% & 0.0\% & 0.53\% & 3.99\% & 0.0\% & 0.12\% & 5.64\%\\
    MaLA-500 Llama 2 10B V2 & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\%\\
    TowerBase Llama 2 7B & 1.01\% & 6.85\% & 7.86\% & 0.87\% & 8.68\% & 0.0\% & 0.0\%\\
\midrule
    Occiglot Mistral 7B v0.1 & 36.08\% & 27.49\% & 35.87\% & 47.45\% & 41.76\% & 29.80\% & 43.13\%\\
    Bloom 7B & 11.35\% & 6.86\% & 12.79\% & 12.44\% & 14.24\% & 3.68\% & 12.08\%\\
    BloomZ 2 7B & 12.55\% & 8.21\% & 12.94\% & 14.10\% & 14.84\% & 3.91\% & 13.27\%\\
    Aya23 8B & 28.49\% & 17.34\% & 27.12\% & 23.19\% & 26.72\% & 26.14\% & 15.67\%\\
\midrule
    Mistral 7B v0.3 & 50.23\% & 35.18\% & 46.83\% & 57.23\% & 54.29\% & 42.77\% & 54.22\%\\
    Llama 3 8B & 55.13\% & 36.67\% & 54.34\% & 62.65\% & 59.24\% & 45.68\% & 63.02\%\\
    LLaMAX 3 8B & 0.72\% & 0.0\% & 0.97\% & 22.91\% & 1.58\% & 1.38\% & 23.04\%\\
    Gemma 7B & 55.21\% & 39.09\% & 52.02\% & 61.88\% & 60.09\% & 50.34\% & 61.23\%\\
    CodeGemma 7B & 62.29\% & 45.11\% & 59.74\% & 70.96\% & 69.76\% &
 61.27\% & 72.76\%\\
    Qwen 1.5 7B & 40.11\% & 28.95\% & 37.56\% & 48.35\% & 40.34\% & 20.19\% & 44.85\%\\
    Qwen 2 7B & 64.58\% & 43.17\% & 63.28\% & 73.21\% & 54.34\% & 65.48\% & 74.32\%\\
\midrule
    EMMA-500 Llama 2 7B & 22.84\% & 14.29\% & 21.28\% & 18.22\% & 24.94\% & 15.68\% & 15.91\%\\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrr}
\toprule
\ch{Model} & \ch{C++} & \ch{C\#} & \ch{Java} & \ch{JavaScript} & \ch{Python} & \ch{Rust} & \ch{TypeScript} \\
\midrule
    Llama 2 7B & 24.89\% & 18.77\% & 26.45\% & 30.31\% & 31.09\% & 18.70\% & 29.55\%\\
    CodeLlama 2 7B & 64.12\% & 45.96\% & 61.98\% & 72.76\% & 71.77\% & 59.98\% & 70.89\%\\
    LLaMAX 2 7B & 1.47\% & 0.0\% & 1.04\% & 6.78\% & 0.0\% & 0.34\% & 9.04\%\\
    MaLA-500 Llama 2 10B V2 & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\% & 0.0\%\\
    TowerBase Llama 2 7B & 1.86\% & 15.74\% & 22.45\% & 2.53\% & 20.18\% & 0.0\% & 0.0\%\\
\midrule
    Occiglot Mistral 7B v0.1 & 44.17\% & 33.89\% & 42.77\% & 56.63\% & 49.87\% & 37.94\% & 55.76\%\\
    Bloom 7B & 17.27\% & 10.07\% & 17.23\% & 17.55\% & 17.93\% & 5.70\% & 16.81\%\\
    BloomZ 2 7B & 17.41\% & 11.98\% & 18.66\% & 18.37\% & 18.78\% & 6.83\% & 18.31\%\\
    Aya23 8B & 37.56\% & 21.87\% & 36.45\% & 33.57\% & 36.09\% & 35.34\% & 23.75\%\\
\midrule
    Mistral 7B v0.3 & 60.93\% & 44.80\% & 56.12\% & 66.34\% & 65.33\% & 55.31\% & 64.51\%\\
    Llama 3 8B & 64.42\% & 43.34\% & 62.14\% & 73.51\% & 71.82\% & 57.78\% & 75.09\%\\
    LLaMAX 3 8B & 1.71\% & 0.0\% & 2.32\% & 35.61\% & 2.77\% & 2.08\% & 30.19\%\\
    Gemma 7B & 66.14\% & 47.08\% & 63.24\% & 70.22\% & 70.47\% & 63.52\% & 72.56\%\\
    CodeGemma 7B & 73.66\% & 50.79\% & 69.96\% & 79.48\% & 78.68\% & 74.87\% & 81.12\%\\
    Qwen 1.5 7B & 51.87\% & 37.69\% & 48.71\% & 59.71\% & 49.69\% & 29.78\% & 55.98\%\\
    Qwen 2 7B & 74.33\% & 51.87\% & 72.03\% & 81.67\% & 65.38\% & 74.97\% & 80.59\%\\
\midrule
    EMMA-500 Llama 2 7B & 31.93\% & 18.69\% & 29.85\% & 26.45\% & 32.55\% & 21.32\% & 22.34\%\\

\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\ch{Model} & \ch{Avg} & \ch{ar-acc} & \ch{stderr} & \ch{bg-acc} & \ch{stderr} & \ch{de-acc} & \ch{stderr} & \ch{el-acc} & \ch{stderr} & \ch{en-acc} & \ch{stderr} & \ch{es-acc} & \ch{stderr} & \ch{fr-acc} & \ch{stderr} & \ch{hi-acc} & \ch{stderr} & \ch{ru-acc} & \ch{stderr} & \ch{sw-acc} & \ch{stderr} & \ch{th-acc} & \ch{stderr} & \ch{tr-acc} & \ch{stderr} & \ch{ur-acc} & \ch{stderr} & \ch{vi-acc} & \ch{stderr} & \ch{zh-acc} & \ch{stderr} \\
\midrule
                       Llama 2 7B & 40.19 &   35.42 &    0.96 &   42.65 &    0.99 &   47.11 &    1.00 &   36.67 &    0.97 &   55.30 &    1.00 &   40.52 &    0.98 &   50.08 &    1.00 &   37.71 &    0.97 &   42.37 &    0.99 &   34.94 &    0.96 &   36.35 &    0.96 &   37.27 &    0.97 &   33.61 &    0.95 &   36.63 &    0.97 &   36.18 &    0.96 \\
                  Llama 2 7B Chat & 38.58 &   34.42 &    0.95 &   37.07 &    0.97 &   43.09 &    0.99 &   38.15 &    0.97 &   50.24 &    1.00 &   39.44 &    0.98 &   44.82 &    1.00 &   35.78 &    0.96 &   42.09 &    0.99 &   34.22 &    0.95 &   33.49 &    0.95 &   36.95 &    0.97 &   33.90 &    0.95 &   38.11 &    0.97 &   36.95 &    0.97 \\
                   CodeLlama 2 7B & 40.19 &   33.41 &    0.95 &   37.75 &    0.97 &   47.23 &    1.00 &   37.63 &    0.97 &   54.78 &    1.00 &   44.38 &    1.00 &   49.20 &    1.00 &   35.94 &    0.96 &   46.06 &    1.00 &   33.29 &    0.94 &   35.02 &    0.96 &   38.59 &    0.98 &   33.25 &    0.94 &   40.40 &    0.98 &   35.94 &    0.96 \\
                LLaMAX Llama 2 7B & 44.27 &   33.78 &    0.95 &   46.83 &    1.00 &   48.96 &    1.00 &   42.57 &    0.99 &   54.90 &    1.00 &   47.59 &    1.00 &   47.79 &    1.00 &   45.50 &    1.00 &   45.54 &    1.00 &   43.05 &    0.99 &   41.85 &    0.99 &   43.29 &    0.99 &   44.18 &    1.00 &   43.86 &    0.99 &   34.38 &    0.95 \\
         LLaMAX Llama 2 7B Alpaca & 45.09 &   34.42 &    0.95 &   46.39 &    1.00 &   49.76 &    1.00 &   43.41 &    0.99 &   58.11 &    0.99 &   48.96 &    1.00 &   51.97 &    1.00 &   45.62 &    1.00 &   46.27 &    1.00 &   43.57 &    0.99 &   40.80 &    0.99 &   43.86 &    0.99 &   44.30 &    1.00 &   43.09 &    0.99 &   35.78 &    0.96 \\
          MaLA-500 Llama 2 10B v1 & 38.11 &   35.94 &    0.96 &   41.20 &    0.99 &   47.51 &    1.00 &   34.46 &    0.95 &   56.18 &    0.99 &   34.10 &    0.95 &   47.59 &    1.00 &   33.65 &    0.95 &   33.94 &    0.95 &   35.22 &    0.96 &   33.69 &    0.95 &   33.82 &    0.95 &   35.02 &    0.96 &   36.02 &    0.96 &   33.25 &    0.94 \\
          MaLA-500 Llama 2 10B v2 & 38.11 &   35.94 &    0.96 &   41.20 &    0.99 &   47.51 &    1.00 &   34.46 &    0.95 &   56.18 &    0.99 &   34.10 &    0.95 &   47.59 &    1.00 &   33.65 &    0.95 &   33.94 &    0.95 &   35.22 &    0.96 &   33.69 &    0.95 &   33.82 &    0.95 &   35.02 &    0.96 &   36.02 &    0.96 &   33.25 &    0.94 \\
                  YaYi Llama 2 7B & 41.28 &   34.14 &    0.95 &   42.61 &    0.99 &   48.84 &    1.00 &   37.35 &    0.97 &   56.47 &    0.99 &   45.78 &    1.00 &   51.04 &    1.00 &   39.48 &    0.98 &   46.27 &    1.00 &   35.70 &    0.96 &   35.62 &    0.96 &   39.36 &    0.98 &   33.49 &    0.95 &   37.51 &    0.97 &   35.54 &    0.96 \\
             TowerBase Llama 2 7B & 39.84 &   33.90 &    0.95 &   41.37 &    0.99 &   47.87 &    1.00 &   35.26 &    0.96 &   56.35 &    0.99 &   41.69 &    0.99 &   49.44 &    1.00 &   34.54 &    0.95 &   45.94 &    1.00 &   35.02 &    0.96 &   34.78 &    0.95 &   35.74 &    0.96 &   33.37 &    0.95 &   37.19 &    0.97 &   35.22 &    0.96 \\
         TowerInstruct Llama 2 7B & 40.36 &   33.65 &    0.95 &   42.93 &    0.99 &   48.84 &    1.00 &   34.98 &    0.96 &   56.95 &    0.99 &   46.51 &    1.00 &   46.43 &    1.00 &   34.74 &    0.95 &   46.27 &    1.00 &   33.94 &    0.95 &   33.90 &    0.95 &   37.87 &    0.97 &   33.53 &    0.95 &   37.35 &    0.97 &   37.47 &    0.97 \\
\hline
         Occiglot Mistral 7B v0.1 & 42.35 &   33.86 &    0.95 &   41.37 &    0.99 &   51.77 &    1.00 &   37.71 &    0.97 &   55.86 &    1.00 &   51.65 &    1.00 &   51.93 &    1.00 &   35.74 &    0.96 &   47.63 &    1.00 &   34.70 &    0.95 &   37.39 &    0.97 &   43.01 &    0.99 &   33.49 &    0.95 &   38.63 &    0.98 &   40.56 &    0.98 \\
Occiglot Mistral 7B v0.1 Instruct & 40.81 &   34.38 &    0.95 &   38.84 &    0.98 &   50.84 &    1.00 &   40.00 &    0.98 &   55.66 &    1.00 &   48.63 &    1.00 &   51.69 &    1.00 &   34.30 &    0.95 &   40.04 &    0.98 &   33.17 &    0.94 &   36.35 &    0.96 &   37.99 &    0.97 &   34.06 &    0.95 &   37.59 &    0.97 &   38.63 &    0.98 \\
                         BLOOM 7B & 41.60 &   33.85 &    0.67 &   39.92 &    0.69 &   39.78 &    0.69 &   35.37 &    0.68 &   53.97 &    0.70 &   48.82 &    0.71 &   49.80 &    0.71 &   46.51 &    0.70 &   43.03 &    0.70 &   37.88 &    0.69 &   35.05 &    0.67 &   35.09 &    0.67 &   42.20 &    0.70 &   47.39 &    0.71 &   35.35 &    0.68 \\
                        BLOOMZ 7B & 37.13 &   32.69 &    0.94 &   34.02 &    0.95 &   41.69 &    0.99 &   35.82 &    0.96 &   46.87 &    1.00 &   36.02 &    0.96 &   43.05 &    0.99 &   40.40 &    0.98 &   37.47 &    0.97 &   33.61 &    0.95 &   33.09 &    0.94 &   33.73 &    0.95 &   36.83 &    0.97 &   36.67 &    0.97 &   35.02 &    0.96 \\
                        mGPT & 40.51 &   33.82 &    0.95 &   41.73 &    0.99 &   44.78 &    1.00 &   35.42 &    0.96 &   49.36 &    1.00 &   42.81 &    0.99 &   44.06 &    1.00 &   41.33 &    0.99 &   43.21 &    0.99 &   41.89 &    0.99 &   35.78 &    0.96 &   40.12 &    0.98 &   34.22 &    0.95 &   45.50 &    1.00 &   33.61 &    0.95 \\
                         mGPT 13B & 41.59 &   33.37 &    0.95 &   44.82 &    1.00 &   46.47 &    1.00 &   37.71 &    0.97 &   49.68 &    1.00 &   44.50 &    1.00 &   45.62 &    1.00 &   43.05 &    0.99 &   44.86 &    1.00 &   40.32 &    0.98 &   38.67 &    0.98 &   38.84 &    0.98 &   37.47 &    0.97 &   44.74 &    1.00 &   33.69 &    0.95 \\
                          YaYi 7B & 39.87 &   39.80 &    0.98 &   35.78 &    0.96 &   42.61 &    0.99 &   36.47 &    0.96 &   50.52 &    1.00 &   47.71 &    1.00 &   48.19 &    1.00 &   40.04 &    0.98 &   39.12 &    0.98 &   34.06 &    0.95 &   34.34 &    0.95 &   33.17 &    0.94 &   37.07 &    0.97 &   44.18 &    1.00 &   34.94 &    0.96 \\
\hline
                        Aya 23 8B & 43.12 &   33.90 &    0.95 &   39.36 &    0.98 &   49.36 &    1.00 &   41.12 &    0.99 &   51.57 &    1.00 &   50.36 &    1.00 &   51.16 &    1.00 &   46.67 &    1.00 &   48.67 &    1.00 &   34.50 &    0.95 &   35.90 &    0.96 &   48.39 &    1.00 &   33.61 &    0.95 &   42.25 &    0.99 &   39.96 &    0.98 \\
                   Aya expanse 8B & 45.56 &   34.10 &    0.95 &   41.89 &    0.99 &   51.04 &    1.00 &   42.17 &    0.99 &   53.86 &    1.00 &   47.35 &    1.00 &   53.65 &    1.00 &   48.31 &    1.00 &   51.00 &    1.00 &   37.03 &    0.97 &   41.04 &    0.99 &   48.84 &    1.00 &   37.07 &    0.97 &   50.12 &    1.00 &   45.98 &    1.00 \\
                       Llama 3 8B & 44.97 &   33.65 &    0.95 &   45.34 &    1.00 &   50.48 &    1.00 &   39.28 &    0.98 &   55.02 &    1.00 &   49.52 &    1.00 &   50.56 &    1.00 &   47.55 &    1.00 &   49.16 &    1.00 &   38.92 &    0.98 &   46.27 &    1.00 &   48.23 &    1.00 &   33.49 &    0.95 &   49.00 &    1.00 &   38.15 &    0.97 \\
                     Llama 3.1 8B & 45.62 &   33.86 &    0.95 &   45.58 &    1.00 &   51.45 &    1.00 &   38.96 &    0.98 &   55.22 &    1.00 &   50.28 &    1.00 &   51.77 &    1.00 &   49.40 &    1.00 &   49.16 &    1.00 &   39.36 &    0.98 &   48.07 &    1.00 &   49.32 &    1.00 &   35.06 &    0.96 &   47.11 &    1.00 &   39.76 &    0.98 \\
                         Gemma 7B & 42.58 &   33.49 &    0.95 &   43.49 &    0.99 &   48.63 &    1.00 &   38.11 &    0.97 &   52.05 &    1.00 &   44.14 &    1.00 &   49.76 &    1.00 &   44.34 &    1.00 &   47.39 &    1.00 &   40.64 &    0.98 &   37.95 &    0.97 &   43.25 &    0.99 &   35.42 &    0.96 &   43.29 &    0.99 &   36.67 &    0.97 \\
                       Gemma 2 9B & 46.74 &   34.18 &    0.95 &   49.52 &    1.00 &   51.37 &    1.00 &   43.25 &    0.99 &   53.45 &    1.00 &   51.41 &    1.00 &   52.29 &    1.00 &   47.31 &    1.00 &   49.56 &    1.00 &   45.58 &    1.00 &   49.88 &    1.00 &   50.72 &    1.00 &   44.02 &    1.00 &   45.70 &    1.00 &   32.93 &    0.94 \\
                        Qwen 2 7B & 42.77 &   33.69 &    0.95 &   45.46 &    1.00 &   48.19 &    1.00 &   36.83 &    0.97 &   54.26 &    1.00 &   47.23 &    1.00 &   51.41 &    1.00 &   44.98 &    1.00 &   47.39 &    1.00 &   37.31 &    0.97 &   38.27 &    0.97 &   43.53 &    0.99 &   34.02 &    0.95 &   43.57 &    0.99 &   35.38 &    0.96 \\
                      Qwen 1.5 7B & 39.47 &   34.34 &    0.95 &   40.92 &    0.99 &   42.77 &    0.99 &   36.18 &    0.96 &   49.08 &    1.00 &   37.87 &    0.97 &   43.13 &    0.99 &   38.15 &    0.97 &   38.88 &    0.98 &   35.42 &    0.96 &   44.22 &    1.00 &   38.84 &    0.98 &   33.86 &    0.95 &   44.38 &    1.00 &   33.98 &    0.95 \\
\hline
              EMMA-500 Llama 2 7B & 45.14 &   34.78 &    0.95 &   46.27 &    1.00 &   47.07 &    1.00 &   45.86 &    1.00 &   53.78 &    1.00 &   47.07 &    1.00 &   46.87 &    1.00 &   47.59 &    1.00 &   46.55 &    1.00 &   46.18 &    1.00 &   41.97 &    0.99 &   44.86 &    1.00 &   45.98 &    1.00 &   47.03 &    1.00 &   35.22 &    0.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\ch{Model} & \ch{Avg} & \ch{bn} & \ch{bn-stderr} & \ch{de} & \ch{de-stderr} & \ch{en} & \ch{en-stderr} & \ch{es} & \ch{es-stderr} & \ch{fr} & \ch{fr-stderr} & \ch{ja} & \ch{ja-stderr} & \ch{ru} & \ch{ru-stderr} & \ch{sw} & \ch{sw-stderr} & \ch{te} & \ch{te-stderr} & \ch{th} & \ch{th-stderr} & \ch{zh} & \ch{zh-stderr} \\
\midrule
                       Llama 2 7B &          6.69 &  2.80 &       1.05 &  8.00 &       1.72 & 17.60 &       2.41 & 11.20 &       2.00 & 12.00 &       2.06 &  2.40 &       0.97 &  8.00 &       1.72 &  2.80 &       1.05 &  1.20 &       0.69 &  0.80 &       0.56 &  6.80 &       1.60 \\
                  Llama 2 7B Chat &         10.22 &  2.80 &       1.05 & 16.80 &       2.37 & 22.80 &       2.66 & 19.60 &       2.52 & 19.20 &       2.50 &  2.40 &       0.97 & 14.40 &       2.22 &  0.80 &       0.56 &  0.80 &       0.56 &  2.80 &       1.05 & 10.00 &       1.90 \\
                   CodeLlama 2 7B &          5.93 &  1.60 &       0.80 &  8.80 &       1.80 & 12.80 &       2.12 &  8.80 &       1.80 & 10.40 &       1.93 &  5.60 &       1.46 &  6.00 &       1.51 &  2.00 &       0.89 &  1.20 &       0.69 &  5.20 &       1.41 &  2.80 &       1.05 \\
                LLaMAX Llama 2 7B &          3.35 &  2.80 &       1.05 &  3.60 &       1.18 &  6.00 &       1.51 &  2.00 &       0.89 &  7.20 &       1.64 &  3.20 &       1.12 &  2.40 &       0.97 &  1.60 &       0.80 &  0.80 &       0.56 &  1.60 &       0.80 &  5.60 &       1.46 \\
         LLaMAX Llama 2 7B Alpaca &          5.05 &  4.00 &       1.24 &  3.60 &       1.18 & 10.80 &       1.97 &  6.00 &       1.51 &  6.40 &       1.55 &  3.20 &       1.12 &  4.40 &       1.30 &  4.80 &       1.35 &  1.60 &       0.80 &  3.20 &       1.12 &  7.60 &       1.68 \\
          MaLA-500 Llama 2 10B v1 &          0.91 &  0.00 &       0.00 &  0.00 &       0.00 &  1.20 &       0.69 &  2.00 &       0.89 &  2.40 &       0.97 &  1.20 &       0.69 &  2.00 &       0.89 &  0.40 &       0.40 &  0.00 &       0.00 &  0.40 &       0.40 &  0.40 &       0.40 \\
          MaLA-500 Llama 2 10B v2 &          0.91 &  0.00 &       0.00 &  0.00 &       0.00 &  1.20 &       0.69 &  2.00 &       0.89 &  2.40 &       0.97 &  1.20 &       0.69 &  2.00 &       0.89 &  0.40 &       0.40 &  0.00 &       0.00 &  0.40 &       0.40 &  0.40 &       0.40 \\
                  YaYi Llama 2 7B &          7.09 &  3.20 &       1.12 &  8.40 &       1.76 & 15.60 &       2.30 & 16.00 &       2.32 & 10.40 &       1.93 &  5.20 &       1.41 &  5.60 &       1.46 &  0.80 &       0.56 &  1.20 &       0.69 &  0.40 &       0.40 & 11.20 &       2.00 \\
             TowerBase Llama 2 7B &          6.15 &  2.40 &       0.97 &  8.40 &       1.76 & 11.60 &       2.03 &  9.20 &       1.83 &  8.80 &       1.80 &  4.80 &       1.35 & 10.00 &       1.90 &  1.20 &       0.69 &  0.80 &       0.56 &  1.60 &       0.80 &  8.80 &       1.80 \\
         TowerInstruct Llama 2 7B &          7.24 &  1.60 &       0.80 & 10.00 &       1.90 & 15.20 &       2.28 & 15.60 &       2.30 & 12.80 &       2.12 &  1.60 &       0.80 & 10.00 &       1.90 &  1.60 &       0.80 &  2.00 &       0.89 &  2.00 &       0.89 &  7.20 &       1.64 \\
\hline
         Occiglot Mistral 7B v0.1 &         13.31 &  3.20 &       1.12 & 21.20 &       2.59 & 30.00 &       2.90 & 27.20 &       2.82 & 21.60 &       2.61 &  6.40 &       1.55 & 15.20 &       2.28 &  2.40 &       0.97 &  1.60 &       0.80 &  8.00 &       1.72 &  9.60 &       1.87 \\
Occiglot Mistral 7B v0.1 Instruct &         22.76 &  4.80 &       1.35 & 34.00 &       3.00 & 46.40 &       3.16 & 40.00 &       3.10 & 31.60 &       2.95 & 18.40 &       2.46 & 23.60 &       2.69 &  6.40 &       1.55 &  2.80 &       1.05 & 11.20 &       2.00 & 31.20 &       2.94 \\
                         BLOOM 7B &          2.87 &  2.40 &       0.97 &  1.60 &       0.80 &  4.00 &       1.24 &  3.60 &       1.18 &  1.20 &       0.69 &  2.00 &       0.89 &  3.60 &       1.18 &  4.00 &       1.24 &  3.60 &       1.18 &  2.00 &       0.89 &  3.60 &       1.18 \\
                        BLOOMZ 7B &          2.55 &  3.20 &       1.12 &  1.60 &       0.80 &  3.60 &       1.18 &  2.40 &       0.97 &  3.20 &       1.12 &  2.80 &       1.05 &  3.60 &       1.18 &  2.80 &       1.05 &  1.20 &       0.69 &  1.20 &       0.69 &  2.40 &       0.97 \\
                             mGPT &          1.35 &  0.00 &       0.00 &  2.00 &       0.89 &  3.20 &       1.12 &  0.80 &       0.56 &  2.40 &       0.97 &  1.60 &       0.80 &  2.40 &       0.97 &  1.60 &       0.80 &  0.00 &       0.00 &  0.00 &       0.00 &  0.80 &       0.56 \\
                         mGPT 13B &          1.31 &  0.00 &       0.00 &  1.60 &       0.80 &  1.60 &       0.80 &  0.80 &       0.56 &  3.60 &       1.18 &  1.60 &       0.80 &  2.00 &       0.89 &  1.20 &       0.69 &  0.00 &       0.00 &  0.80 &       0.56 &  1.20 &       0.69 \\
                          YaYi 7B &          2.76 &  2.40 &       0.97 &  2.00 &       0.89 &  6.00 &       1.51 &  2.40 &       0.97 &  5.60 &       1.46 &  1.60 &       0.80 &  1.20 &       0.69 &  1.20 &       0.69 &  2.40 &       0.97 &  0.80 &       0.56 &  4.80 &       1.35 \\
\hline
Aya 23 8B &         22.29 &  3.20 &       1.12 & 37.20 &       3.06 & 50.00 &       3.17 & 41.20 &       3.12 & 39.20 &       3.09 & 27.60 &       2.83 & 34.00 &       3.00 &  2.80 &       1.05 &  0.80 &       0.56 &  4.40 &       1.30 &  4.80 &       1.35 \\
                   Aya expanse 8B &         43.02 & 22.40 &       2.64 & 69.20 &       2.93 & 78.40 &       2.61 & 72.00 &       2.85 & 63.60 &       3.05 & 50.80 &       3.17 & 69.60 &       2.92 & 12.80 &       2.12 &  5.20 &       1.41 & 21.60 &       2.61 &  7.60 &       1.68 \\
                       Llama 3 8B &         27.45 & 17.60 &       2.41 & 39.60 &       3.10 & 50.80 &       3.17 & 47.20 &       3.16 & 36.40 &       3.05 &  3.60 &       1.18 & 37.60 &       3.07 & 24.00 &       2.71 &  5.60 &       1.46 & 36.80 &       3.06 &  2.80 &       1.05 \\
                     Llama 3.1 8B &         28.36 & 20.00 &       2.53 & 41.20 &       3.12 & 55.20 &       3.15 & 48.40 &       3.17 & 38.40 &       3.08 &  3.60 &       1.18 & 40.00 &       3.10 & 20.80 &       2.57 &  4.40 &       1.30 & 37.60 &       3.07 &  2.40 &       0.97 \\
                         Gemma 7B &         38.22 & 34.40 &       3.01 & 44.80 &       3.15 & 58.80 &       3.12 & 48.00 &       3.17 & 39.60 &       3.10 & 16.80 &       2.37 & 41.20 &       3.12 & 37.60 &       3.07 & 27.20 &       2.82 & 42.80 &       3.14 & 29.20 &       2.88 \\
                       Gemma 2 9B &         32.95 & 29.60 &       2.89 & 40.40 &       3.11 & 56.40 &       3.14 & 50.80 &       3.17 & 36.00 &       3.04 &  1.20 &       0.69 & 35.20 &       3.03 & 37.60 &       3.07 & 30.80 &       2.93 & 40.00 &       3.10 &  4.40 &       1.30 \\
                        Qwen 2 7B &         48.95 & 44.40 &       3.15 & 65.60 &       3.01 & 80.80 &       2.50 & 76.00 &       2.71 & 69.60 &       2.92 &  1.60 &       0.80 & 67.20 &       2.98 & 16.00 &       2.32 & 14.80 &       2.25 & 56.00 &       3.15 & 46.40 &       3.16 \\
                      Qwen 1.5 7B &         31.56 & 12.40 &       2.09 & 44.00 &       3.15 & 55.20 &       3.15 & 48.40 &       3.17 & 45.20 &       3.15 & 16.80 &       2.37 & 43.20 &       3.14 &  7.20 &       1.64 &  4.00 &       1.24 & 28.40 &       2.86 & 42.40 &       3.13 \\
\hline
              EMMA-500 Llama 2 7B &         17.02 &  8.80 &       1.80 & 23.20 &       2.68 & 34.00 &       3.00 & 28.00 &       2.85 & 25.60 &       2.77 &  9.20 &       1.83 & 22.80 &       2.66 & 16.80 &       2.37 &  2.40 &       0.97 & 10.00 &       1.90 &  6.40 &       1.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
\ch{Model} & \ch{Avg} & \ch{bn} & \ch{bn-stderr} & \ch{de} & \ch{de-stderr} & \ch{en} & \ch{en-stderr} & \ch{es} & \ch{es-stderr} & \ch{fr} & \ch{fr-stderr} & \ch{ja} & \ch{ja-stderr} & \ch{ru} & \ch{ru-stderr} & \ch{sw} & \ch{sw-stderr} & \ch{te} & \ch{te-stderr} & \ch{th} & \ch{th-stderr} & \ch{zh} & \ch{zh-stderr} \\
\midrule
                       Llama 2 7B &                6.36 &  2.00 &       0.89 &  7.60 &       1.68 & 16.00 &       2.32 & 12.40 &       2.09 &  9.20 &       1.83 &  3.60 &       1.18 &  8.00 &       1.72 &  2.00 &       0.89 &  0.80 &       0.56 &  1.60 &       0.80 &  8.00 &       1.72 \\
                  Llama 2 7B Chat &               10.91 &  2.40 &       0.97 & 17.60 &       2.41 & 27.20 &       2.82 & 19.20 &       2.50 & 18.80 &       2.48 &  4.00 &       1.24 & 15.20 &       2.28 &  2.00 &       0.89 &  0.80 &       0.56 &  2.80 &       1.05 & 11.60 &       2.03 \\
                   CodeLlama 2 7B &                6.64 &  1.60 &       0.80 &  9.20 &       1.83 & 13.20 &       2.15 & 10.80 &       1.97 & 10.80 &       1.97 &  4.40 &       1.30 &  7.60 &       1.68 &  1.20 &       0.69 &  1.60 &       0.80 &  6.00 &       1.51 &  4.00 &       1.24 \\
                LLaMAX Llama 2 7B &                3.62 &  3.60 &       1.18 &  3.60 &       1.18 &  7.20 &       1.64 &  3.60 &       1.18 &  5.20 &       1.41 &  2.80 &       1.05 &  2.80 &       1.05 &  0.80 &       0.56 &  0.80 &       0.56 &  2.00 &       0.89 &  4.80 &       1.35 \\
         LLaMAX Llama 2 7B Alpaca &                6.35 &  3.20 &       1.12 &  4.80 &       1.35 & 15.20 &       2.28 &  9.60 &       1.87 &  5.20 &       1.41 &  4.40 &       1.30 &  3.60 &       1.18 &  4.80 &       1.35 &  0.40 &       0.40 &  4.80 &       1.35 &  6.80 &       1.60 \\
          MaLA-500 Llama 2 10B v1 &                0.73 &  0.00 &       0.00 &  0.40 &       0.40 &  0.40 &       0.40 &  0.40 &       0.40 &  1.60 &       0.80 &  1.60 &       0.80 &  2.40 &       0.97 &  0.40 &       0.40 &  0.00 &       0.00 &  0.00 &       0.00 &  0.80 &       0.56 \\
          MaLA-500 Llama 2 10B v2 &                0.73 &  0.00 &       0.00 &  0.40 &       0.40 &  0.40 &       0.40 &  0.40 &       0.40 &  1.60 &       0.80 &  1.60 &       0.80 &  2.40 &       0.97 &  0.40 &       0.40 &  0.00 &       0.00 &  0.00 &       0.00 &  0.80 &       0.56 \\
                  YaYi Llama 2 7B &                7.22 &  2.80 &       1.05 &  8.40 &       1.76 & 16.80 &       2.37 & 12.40 &       2.09 & 10.40 &       1.93 &  4.80 &       1.35 &  7.20 &       1.64 &  2.00 &       0.89 &  1.20 &       0.69 &  3.20 &       1.12 & 12.40 &       2.09 \\
             TowerBase Llama 2 7B &                6.16 &  3.60 &       1.18 &  8.00 &       1.72 & 11.20 &       2.00 &  8.40 &       1.76 &  7.60 &       1.68 &  3.60 &       1.18 &  8.40 &       1.76 &  1.20 &       0.69 &  0.80 &       0.56 &  2.80 &       1.05 &  9.20 &       1.83 \\
         TowerInstruct Llama 2 7B &                8.24 &  1.20 &       0.69 & 12.80 &       2.12 & 18.80 &       2.48 & 15.20 &       2.28 & 12.00 &       2.06 &  2.40 &       0.97 & 13.60 &       2.17 &  1.60 &       0.80 &  1.20 &       0.69 &  3.20 &       1.12 & 10.80 &       1.97 \\
\hline
         Occiglot Mistral 7B v0.1 &               14.07 &  2.40 &       0.97 & 21.60 &       2.61 & 33.20 &       2.98 & 26.80 &       2.81 & 22.40 &       2.64 &  6.40 &       1.55 & 17.20 &       2.39 &  3.20 &       1.12 &  1.20 &       0.69 &  6.00 &       1.51 & 11.20 &       2.00 \\
Occiglot Mistral 7B v0.1 Instruct &               22.16 &  4.00 &       1.24 & 33.20 &       2.98 & 43.20 &       3.14 & 42.00 &       3.13 & 31.60 &       2.95 & 16.80 &       2.37 & 24.40 &       2.72 &  5.60 &       1.46 &  1.60 &       0.80 &  8.40 &       1.76 & 24.80 &       2.74 \\
                         BLOOM 7B &                2.29 &  2.00 &       0.89 &  1.60 &       0.80 &  4.80 &       1.35 &  2.40 &       0.97 &  2.40 &       0.97 &  0.40 &       0.40 &  4.40 &       1.30 &  1.60 &       0.80 &  2.00 &       0.89 &  2.00 &       0.89 &  2.40 &       0.97 \\
                        BLOOMZ 7B &                2.15 &  2.00 &       0.89 &  2.00 &       0.89 &  2.40 &       0.97 &  3.20 &       1.12 &  3.20 &       1.12 &  2.00 &       0.89 &  1.60 &       0.80 &  2.40 &       0.97 &  2.00 &       0.89 &  1.60 &       0.80 &  1.20 &       0.69 \\
                             mGPT &                1.42 &  0.00 &       0.00 &  2.00 &       0.89 &  2.00 &       0.89 &  1.60 &       0.80 &  2.40 &       0.97 &  1.20 &       0.69 &  2.00 &       0.89 &  2.80 &       1.05 &  0.00 &       0.00 &  0.00 &       0.00 &  1.60 &       0.80 \\
                         mGPT 13B &                1.53 &  0.00 &       0.00 &  2.00 &       0.89 &  3.60 &       1.18 &  1.60 &       0.80 &  2.40 &       0.97 &  1.20 &       0.69 &  1.60 &       0.80 &  0.80 &       0.56 &  0.40 &       0.40 &  0.80 &       0.56 &  2.00 &       0.89 \\
                          YaYi 7B &                3.02 &  4.80 &       1.35 &  3.20 &       1.12 &  4.80 &       1.35 &  3.60 &       1.18 &  4.00 &       1.24 &  2.00 &       0.89 &  1.20 &       0.69 &  1.60 &       0.80 &  2.80 &       1.05 &  0.80 &       0.56 &  6.00 &       1.51 \\
\hline
                        Aya 23 8B &               24.71 &  6.00 &       1.51 & 40.80 &       3.11 & 48.80 &       3.17 & 41.20 &       3.12 & 40.00 &       3.10 & 28.40 &       2.86 & 37.20 &       3.06 &  5.60 &       1.46 &  2.40 &       0.97 &  8.40 &       1.76 &  6.80 &       1.60 \\
                   Aya expanse 8B &               41.45 & 21.20 &       2.59 & 68.80 &       2.94 & 78.80 &       2.59 & 76.80 &       2.68 & 65.20 &       3.02 & 29.60 &       2.89 & 67.60 &       2.97 & 11.20 &       2.00 &  2.40 &       0.97 & 20.00 &       2.53 &  2.80 &       1.05 \\
                       Llama 3 8B &               28.13 & 19.20 &       2.50 & 38.40 &       3.08 & 54.00 &       3.16 & 46.00 &       3.16 & 36.00 &       3.04 &  2.00 &       0.89 & 38.00 &       3.08 & 25.20 &       2.75 &  6.40 &       1.55 & 39.20 &       3.09 &  4.00 &       1.24 \\
                     Llama 3.1 8B &               27.31 & 19.20 &       2.50 & 42.00 &       3.13 & 52.80 &       3.16 & 42.80 &       3.14 & 34.80 &       3.02 &  2.80 &       1.05 & 37.20 &       3.06 & 25.20 &       2.75 &  5.60 &       1.46 & 35.60 &       3.03 &  1.60 &       0.80 \\
                         Gemma 7B &               35.78 & 36.40 &       3.05 & 40.80 &       3.11 & 60.80 &       3.09 & 45.20 &       3.15 & 42.00 &       3.13 &  3.60 &       1.18 & 39.20 &       3.09 & 38.80 &       3.09 & 24.80 &       2.74 & 44.00 &       3.15 &  4.80 &       1.35 \\
                       Gemma 2 9B &               44.69 & 48.80 &       3.17 & 53.60 &       3.16 & 72.00 &       2.85 & 60.40 &       3.10 & 50.00 &       3.17 &  2.00 &       0.89 & 50.00 &       3.17 & 53.60 &       3.16 & 44.40 &       3.15 & 55.20 &       3.15 &  1.60 &       0.80 \\
                        Qwen 2 7B &               51.47 & 45.20 &       3.15 & 66.00 &       3.00 & 82.00 &       2.43 & 75.20 &       2.74 & 71.60 &       2.86 &  2.80 &       1.05 & 68.40 &       2.95 & 17.20 &       2.39 & 17.60 &       2.41 & 58.40 &       3.12 & 60.80 &       3.09 \\
                      Qwen 1.5 7B &               30.36 & 12.80 &       2.12 & 43.20 &       3.14 & 58.40 &       3.12 & 50.40 &       3.17 & 42.00 &       3.13 & 11.20 &       2.00 & 36.80 &       3.06 &  8.80 &       1.80 &  4.00 &       1.24 & 25.60 &       2.77 & 26.00 &       2.78 \\
\hline
              EMMA-500 Llama 2 7B &               18.09 &  8.40 &       1.76 & 22.40 &       2.64 & 37.60 &       3.07 & 25.60 &       2.77 & 21.60 &       2.61 &  8.00 &       1.72 & 22.80 &       2.66 & 21.20 &       2.59 &  2.40 &       0.97 & 11.60 &       2.03 & 16.40 &       2.35 \\
\bottomrule
\end{tabular}
